On the Convergence Speed of Turbo Demodulation with Turbo Decoding

Iterative processing is widely adopted nowadays in modern wireless receivers for advanced channel codes like turbo and LDPC codes. Extension of this principle with an additional iterative feedback loop to the demapping function has proven to provide substantial error performance gain. However, the adoption of iterative demodulation with turbo decoding is constrained by the additional implied implementation complexity, heavily impacting latency and power consumption. In this paper, we analyze the convergence speed of these combined two iterative processes in order to determine the exact required number of iterations at each level. Extrinsic information transfer (EXIT) charts are used for a thorough analysis at different modulation orders and code rates. An original iteration scheduling is proposed reducing two demapping iterations with reasonable performance loss of less than 0.15 dB. Analyzing and normalizing the computational and memory access complexity, which directly impact latency and power consumption, demonstrates the considerable gains of the proposed scheduling and the promising contributions of the proposed analysis.

==> EffectRotationWithErasureEXIT.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{EffectRotationWithErasureEXIT.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11307,8310)(480,-10213)
%  METADATA <id>95</id> 
\put(735,-8458){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}Output $\mathbf{IE_1}$ of $\mathbf{DEC_1}$ becomes input $\mathbf{IA_2}$ to $\mathbf{DEC_2}$}%
}}}}}
%  METADATA <id>98</id> 
\put(5550,-10108){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}Output $\mathbf{IE_2}$ of $\mathbf{DEC_2}$ becomes input $\mathbf{IA_1}$ to $\mathbf{DEC_1}$}%
}}}}
\end{picture}%


==> en_map_demap_dec.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{en_map_demap_dec.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.7 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10885,6226)(151,-8822)
%  METADATA <id>31</id> 
\put(9474,-5284){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}DELAY $d$}%
}}}}
%  METADATA <id>132</id> 
\put(8544,-4941){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{S'_r}$}%
}}}}
%  METADATA <id>133</id> 
\put(2924,-5162){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}RAYLEIGH FADING CHANNEL}%
}}}}
%  METADATA <id>139</id> 
\put(5806,-5141){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(with or without erasure)}%
}}}}
%  METADATA <id>118</id> 
\put(1293,-3908){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\prod_{1}$}%
}}}}
%  METADATA <id>124</id> 
\put(1005,-3353){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{U}$}%
}}}}
%  METADATA <id>127</id> 
\put(528,-5473){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{X'_r}$}%
}}}}
%  METADATA <id>135</id> 
\put(3346,-3325){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{C}$}%
}}}}
%  METADATA <id>57</id> 
\put(9110,-6774){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\prod_{1}$}%
}}}}
%  METADATA <id>58</id> 
\put(10579,-6784){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\prod_{1}$}%
}}}}
%  METADATA <id>59</id> 
\put(10125,-6347){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{DEC_1}$}%
}}}}
%  METADATA <id>60</id> 
\put(10146,-7391){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{DEC_2}$}%
}}}}
%  METADATA <id>62</id> 
\put(10124,-6798){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\prod^{-1}_{1}$}%
}}}}
%  METADATA <id>63</id> 
\put(9254,-6319){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L(p1)$}%
}}}}
%  METADATA <id>64</id> 
\put(8857,-6046){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L(s)$}%
}}}}
%  METADATA <id>65</id> 
\put(9261,-7320){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L(p2)$}%
}}}}
%  METADATA <id>68</id> 
\put(8196,-8561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}DECODER}%
}}}}
%  METADATA <id>126</id> 
\put(2623,-8603){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{L_{ext,Dem}}$}%
}}}}
%  METADATA <id>131</id> 
\put(753,-8603){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{X_r}$}%
}}}}
%  METADATA <id>136</id> 
\put(4235,-8562){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\prod^{-1}_{2}$}%
}}}}
%  METADATA <id>137</id> 
\put(2293,-6795){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{L_{apr,Dem}}$}%
}}}}
%  METADATA <id>28</id> 
\put(4221,-7133){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\prod_{2}$}%
}}}}
%  METADATA <id>134</id> 
\put(9076,-3353){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{S}$}%
}}}}
%  METADATA <id>189</id> 
\put(9669,-4010){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{S_r}$}%
}}}}
%  METADATA <id>122</id> 
\put(6131,-3651){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\prod_{2}$}}}}
%  METADATA <id>125</id> 
\put(7138,-3310){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{V}$}%
}}}}
%  METADATA <id>121</id> 
\put(1251,-6111){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X'^I_r$}%
}}}}
%  METADATA <id>138</id> 
\put(654,-6213){\rotatebox{270.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}DELAY $d$}%
}}}}}
%  METADATA <id>194</id> 
\put(166,-6106){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X'^Q_r$}%
}}}}
\end{picture}%

